A method for bounding high-order finite element functions: Applications to mesh validity and bounds-preserving limiters

We introduce a novel method for bounding high-order multi-dimensional polynomials in finite element approximations. The method involves precomputing optimal piecewise-linear bounding boxes for polynomial basis functions, which can then be used to locally bound any combination of these basis functions. This approach can be applied to any element/basis type at any approximation order, can provide local (i.e., subcell) extremum bounds to a desired level of accuracy, and can be evaluated efficiently on-the-fly in simulations. Furthermore, we show that this approach generally yields more accurate bounds in comparison to traditional methods based on convex hull properties (e.g., Bernstein polynomials). The efficacy of this technique is shown in applications such as mesh validity checks and optimization for high-order curved meshes, where positivity of the element Jacobian determinant can be ensured throughout the entire element, and continuously bounds-preserving limiters for hyperbolic systems, which can enforce maximum principle bounds across the entire solution polynomial.

==> figs/tikz/basis_l2err2_N3.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{semilogyaxis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$M$},
        ylabel = {$\varepsilon_2$},
        xmin = 3, xmax = 20,
        ymin = 1e-3, ymax = 2e-1,
        legend cell align={left},
        legend style={font=\normalsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=PlotColor1, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{gl}/3}, col sep=comma]{./figs/data/basis_l2errs_N3.csv};
        \addlegendentry{Gauss--Legendre};
        
        \addplot[color=PlotColor2, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{gll}/3}, col sep=comma]{./figs/data/basis_l2errs_N3.csv};
        \addlegendentry{Gauss--Lobatto};
        
        \addplot[color=PlotColor3, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{cheb}/3}, col sep=comma]{./figs/data/basis_l2errs_N3.csv};
        \addlegendentry{Chebyshev};
        
        \addplot[color=PlotColor4, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{eq}/3}, col sep=comma]{./figs/data/basis_l2errs_N3.csv};
        \addlegendentry{Equispaced};
        
        \addplot[color=PlotColor5, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{opt}/3}, col sep=comma]{./figs/data/basis_l2errs_N3.csv};
        \addlegendentry{Optimized};
    
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/tikz/basis_l2err2_N4.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{semilogyaxis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$M$},
        ylabel = {$\varepsilon_2$},
        xmin = 3, xmax = 20,
        ymin = 3e-3, ymax =3e-1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=PlotColor1, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{gl}/4}, col sep=comma]{./figs/data/basis_l2errs_N4.csv};
        % \addlegendentry{Gauss--Legendre};
        
        \addplot[color=PlotColor2, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{gll}/4}, col sep=comma]{./figs/data/basis_l2errs_N4.csv};
        % \addlegendentry{Gauss--Lobatto};
        
        \addplot[color=PlotColor3, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{cheb}/4}, col sep=comma]{./figs/data/basis_l2errs_N4.csv};
        % \addlegendentry{Chebyshev};
        
        \addplot[color=PlotColor4, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{eq}/4}, col sep=comma]{./figs/data/basis_l2errs_N4.csv};
        % \addlegendentry{Equispaced};
        
        \addplot[color=PlotColor5, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{opt}/4}, col sep=comma]{./figs/data/basis_l2errs_N4.csv};
        % \addlegendentry{Optimized};
    
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/tikz/basis_l2err2_N5.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{semilogyaxis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$M$},
        ylabel = {$\varepsilon_2$},
        xmin = 3, xmax = 20,
        ymin = 5e-3, ymax = 4e-1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=PlotColor1, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{gl}/5}, col sep=comma]{./figs/data/basis_l2errs_N5.csv};
        % \addlegendentry{Gauss--Legendre};
        
        \addplot[color=PlotColor2, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{gll}/5}, col sep=comma]{./figs/data/basis_l2errs_N5.csv};
        % \addlegendentry{Gauss--Lobatto};
        
        \addplot[color=PlotColor3, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{cheb}/5}, col sep=comma]{./figs/data/basis_l2errs_N5.csv};
        % \addlegendentry{Chebyshev};
        
        \addplot[color=PlotColor4, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{eq}/5}, col sep=comma]{./figs/data/basis_l2errs_N5.csv};
        % \addlegendentry{Equispaced};
        
        \addplot[color=PlotColor5, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{opt}/5}, col sep=comma]{./figs/data/basis_l2errs_N5.csv};
        % \addlegendentry{Optimized};
    
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/tikz/basis_l2err2_N6.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{semilogyaxis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$M$},
        ylabel = {$\varepsilon_2$},
        xmin = 3, xmax = 20,
        ymin = 1e-2, ymax = 5e-1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=PlotColor1, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{gl}/6}, col sep=comma]{./figs/data/basis_l2errs_N6.csv};
        % \addlegendentry{Gauss--Legendre};
        
        \addplot[color=PlotColor2, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{gll}/6}, col sep=comma]{./figs/data/basis_l2errs_N6.csv};
        % \addlegendentry{Gauss--Lobatto};
        
        \addplot[color=PlotColor3, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{cheb}/6}, col sep=comma]{./figs/data/basis_l2errs_N6.csv};
        % \addlegendentry{Chebyshev};
        
        \addplot[color=PlotColor4, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{eq}/6}, col sep=comma]{./figs/data/basis_l2errs_N6.csv};
        % \addlegendentry{Equispaced};
        
        \addplot[color=PlotColor5, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{opt}/6}, col sep=comma]{./figs/data/basis_l2errs_N6.csv};
        % \addlegendentry{Optimized};
    
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/tikz/basis_l2err2_N7.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{semilogyaxis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$M$},
        ylabel = {$\varepsilon_2$},
        xmin = 3, xmax = 20,
        ymin = 1e-2, ymax = 6e-1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=PlotColor1, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{gl}/7}, col sep=comma]{./figs/data/basis_l2errs_N7.csv};
        % \addlegendentry{Gauss--Legendre};
        
        \addplot[color=PlotColor2, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{gll}/7}, col sep=comma]{./figs/data/basis_l2errs_N7.csv};
        % \addlegendentry{Gauss--Lobatto};
        
        \addplot[color=PlotColor3, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{cheb}/7}, col sep=comma]{./figs/data/basis_l2errs_N7.csv};
        % \addlegendentry{Chebyshev};
        
        \addplot[color=PlotColor4, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{eq}/7}, col sep=comma]{./figs/data/basis_l2errs_N7.csv};
        % \addlegendentry{Equispaced};
        
        \addplot[color=PlotColor5, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{opt}/7}, col sep=comma]{./figs/data/basis_l2errs_N7.csv};
        % \addlegendentry{Optimized};
    
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/tikz/basis_l2err2_N8.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{semilogyaxis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$M$},
        ylabel = {$\varepsilon_2$},
        xmin = 3, xmax = 20,
        ymin = 1e-2, ymax = 6e-1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=PlotColor1, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{gl}/8}, col sep=comma]{./figs/data/basis_l2errs_N8.csv};
        % \addlegendentry{Gauss--Legendre};
        
        \addplot[color=PlotColor2, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{gll}/8}, col sep=comma]{./figs/data/basis_l2errs_N8.csv};
        % \addlegendentry{Gauss--Lobatto};
        
        \addplot[color=PlotColor3, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{cheb}/8}, col sep=comma]{./figs/data/basis_l2errs_N8.csv};
        % \addlegendentry{Chebyshev};
        
        \addplot[color=PlotColor4, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{eq}/8}, col sep=comma]{./figs/data/basis_l2errs_N8.csv};
        % \addlegendentry{Equispaced};
        
        \addplot[color=PlotColor5, style={thick}, mark=*, mark options={scale=0.5}] table[x=M, y expr={\thisrow{opt}/8}, col sep=comma]{./figs/data/basis_l2errs_N8.csv};
        % \addlegendentry{Optimized};
    
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/tikz/bernstein1.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$\phi_1(x)$},
        xmin = -1,  xmax = 1,
        % ymin = -1, ymax = 1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=black, style={ultra thick}] table[x=x, y=phi1, col sep=comma]{./figs/data/example_bernstein_N4_M5.csv};
        % \addlegendentry{$\phi(x)$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=x, y=l1, col sep=comma]{./figs/data/example_bernstein_N4_M5.csv};
        % \addlegendentry{$L(x)$};
        
        \addplot[color=PlotColor1, style={very thick}] table[x=x, y=u1, col sep=comma]{./figs/data/example_bernstein_N4_M5.csv};
        % \addlegendentry{$U(x)$};
        
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/bernstein2.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$\phi_2(x)$},
        xmin = -1,  xmax = 1,
        % ymin = -1, ymax = 1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=black, style={ultra thick}] table[x=x, y=phi2, col sep=comma]{./figs/data/example_bernstein_N4_M5.csv};
        % \addlegendentry{$\phi(x)$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=x, y=l2, col sep=comma]{./figs/data/example_bernstein_N4_M5.csv};
        % \addlegendentry{$L(x)$};
        
        \addplot[color=PlotColor1, style={very thick}] table[x=x, y=u2, col sep=comma]{./figs/data/example_bernstein_N4_M5.csv};
        % \addlegendentry{$U(x)$};
        
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/bernstein3.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$\phi_3(x)$},
        xmin = -1,  xmax = 1,
        % ymin = -1, ymax = 1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=black, style={ultra thick}] table[x=x, y=phi3, col sep=comma]{./figs/data/example_bernstein_N4_M5.csv};
        % \addlegendentry{$\phi(x)$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=x, y=l3, col sep=comma]{./figs/data/example_bernstein_N4_M5.csv};
        % \addlegendentry{$L(x)$};
        
        \addplot[color=PlotColor1, style={very thick}] table[x=x, y=u3, col sep=comma]{./figs/data/example_bernstein_N4_M5.csv};
        % \addlegendentry{$U(x)$};
        
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/bernstein4.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$\phi_4(x)$},
        xmin = -1,  xmax = 1,
        % ymin = -1, ymax = 1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=black, style={ultra thick}] table[x=x, y=phi4, col sep=comma]{./figs/data/example_bernstein_N4_M5.csv};
        % \addlegendentry{$\phi(x)$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=x, y=l4, col sep=comma]{./figs/data/example_bernstein_N4_M5.csv};
        % \addlegendentry{$L(x)$};
        
        \addplot[color=PlotColor1, style={very thick}] table[x=x, y=u4, col sep=comma]{./figs/data/example_bernstein_N4_M5.csv};
        % \addlegendentry{$U(x)$};
        
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/bound_example.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$u$},
        xmin = -1, xmax = 1,
        ymin = -0.5, ymax = 0.8,
        legend cell align={left},
        legend style={at={(0.97, 0.03)}, anchor=south east},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        % minor x tick num=1,
    ]
        
    
        \addplot[color=black, style={very thick},  mark=none, 
        domain=-1:1, samples=100, name path=A]{(-0.5*x^5 + 1*x^4 + 0.1*x^3 - 0.5*x^2 + 0.25*x )};  
        \addlegendentry{$u_h(x)$};
        
        \node [right]  at (axis cs:-1.01,-.2) {\textcolor{PlotColor2}{\footnotesize$(\eta_0, q_0^-)$}};
        \node [right]  at (axis cs:-0.65,-0.35) {\textcolor{PlotColor2}{\footnotesize$(\eta_1, q_1^-)$}};
        \node [right]  at (axis cs:-0.13,-.12) {\textcolor{PlotColor2}{\footnotesize$(\eta_2, q_2^-)$}};
        \node [right]  at (axis cs:0.37,-.02) {\textcolor{PlotColor2}{\footnotesize$(\eta_3, q_3^-)$}};
        \node [right]  at (axis cs:0.9,0.18) {\textcolor{PlotColor2}{\footnotesize$(\eta_4, q_4^-)$}};
        
        \addplot[color=PlotColor2, style={semithick}, mark=*, mark options={scale=0.5}, name path=B] coordinates {
        (-1.0,0.2)
        (-0.6,-0.3)
        (   0,-0.05)
        ( 0.6,0.05)
        ( 1.0,0.25) };
        \addlegendentry{$L^{\boldsymbol{\eta}, \mathbf{q}}(x)$};

        \node [right]  at (axis cs:-1.01,0.72) {\textcolor{PlotColor1}{\footnotesize$(\eta_0, q_0^+)$}};
        \node [right]  at (axis cs:-0.65,-0.05) {\textcolor{PlotColor1}{\footnotesize$(\eta_1, q_1^+)$}};
        \node [right]  at (axis cs:-0.13,0.08) {\textcolor{PlotColor1}{\footnotesize$(\eta_2, q_2^+)$}};
        \node [right]  at (axis cs:0.37,0.16) {\textcolor{PlotColor1}{\footnotesize$(\eta_3, q_3^+)$}};
        \node [right]  at (axis cs:0.9,0.46) {\textcolor{PlotColor1}{\footnotesize$(\eta_4, q_4^+)$}};


        \addplot[color=PlotColor1, style={semithick}, mark=*, mark options={scale=0.5}, name path=B] coordinates {
        (-1.0,0.7)
        (-0.6,-0.15)
        (   0,0.02)
        ( 0.6,0.1)
        ( 1.0,0.4) };
        \addlegendentry{$U^{\boldsymbol{\eta}, \mathbf{q}}(x)$};
        
        \draw[->, style={semithick, dashed}, color=PlotColor2](-0.86, -.17)--(-0.98, 0.15);
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/detj_convergence.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{semilogyaxis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {Subdivision levels},
        ylabel = {$\text{min} (|\mathbf{J}|)$ estimate},
        xmin = 0, xmax = 8,
        ymin = 1e-4, ymax = 1,
        ytick = {1e-4, 1e-3, 1e-2, 1e-1, 1},
        yticklabels = {$-10^{-4}$, $-10^{-3}$, $-10^{-2}$, $-10^{-1}$, $-1$},
        y dir=reverse,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.03)}, anchor=south east},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=1,
    ]
        
        \addplot[color=PlotColor1, style={thick}, mark=*, mark options={scale=0.5}] coordinates {
        (0, 4.1912e-01)
        (1, 1.0871e-01)
        (2, 9.1725e-03)
        (3, 4.2475e-03) 
        (4, 1.7850e-03)
        (5, 5.5382e-04)
        (6, 2.3632e-04)
        (7, 2.2568e-04)
    };
        \addlegendentry{Bernstein};

        
        \addplot[color=PlotColor2, style={thick}, mark=*, mark options={scale=0.5}] coordinates {
        (0,1.99E-01)
        (1,2.10E-02)
        (2,1.46E-03)
        (3,4.65E-04)
        (4,2.82E-04)
        % (0, 6.26E-01)
        % (1, 2.09E-02)
        % (2, 1.46E-03)
        % (3, 4.65E-04)
        % (4, 2.82E-04)
        
    };
        \addlegendentry{Present work ($M = N$)};

        
        \addplot[color=PlotColor3, style={thick}, mark=*, mark options={scale=0.5}] coordinates {
        (0,9.73E-02)
        (1,8.83E-03)
        (2,7.89E-04)
        (3,2.58E-04)
        % (0, 2.62E-01)
        % (1, 9.26E-03)
        % (2, 8.31E-04)
        % (3, 2.31E-04)
    };
        \addlegendentry{Present work ($M = N+1$)};

        
        \addplot[color=PlotColor4, style={thick}, mark=*, mark options={scale=0.5}] coordinates {
        (0,3.10E-02)
        (1,3.87E-03)
        (2,3.22E-04)
        % (0, 8.11E-02)
        % (1, 3.86E-03)
        % (2, 3.21E-04)
    };
        \addlegendentry{Present work ($M = N+2$)};
        
        \addplot[color=black, style={very thick, densely dotted}] coordinates {
        (0,0.000215656)
        (8,0.000215656)
    };
        \addlegendentry{Exact};


    %     \addplot[color=PlotColor2, style={thick, dotted}, mark=*, mark options={scale=0.5}] coordinates {
    %     (0,1.99E-01)
    %     (1,2.10E-02)
    %     (2,1.46E-03)
    %     (3,4.65E-04)
    %     (4,2.82E-04)        
    % };

        
    %     \addplot[color=PlotColor3, style={thick, dotted}, mark=*, mark options={scale=0.5}] coordinates {
    %     (0,9.73E-02)
    %     (1,8.83E-03)
    %     (2,7.89E-04)
    %     (3,2.58E-04)
    % };

        
    %     \addplot[color=PlotColor4, style={thick, dotted}, mark=*, mark options={scale=0.5}] coordinates {
    %     (0,3.10E-02)
    %     (1,3.87E-03)
    %     (2,3.22E-04)
    % };
        

    
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/tikz/legendre1.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$\phi_1(x)$},
        xmin = -1,  xmax = 1,
        % ymin = -1, ymax = 1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=black, style={ultra thick}] table[x=x, y=phi1, col sep=comma]{./figs/data/example_legendre_N4_M5.csv};
        % \addlegendentry{$\phi(x)$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=x, y=l1, col sep=comma]{./figs/data/example_legendre_N4_M5.csv};
        % \addlegendentry{$L(x)$};
        
        \addplot[color=PlotColor1, style={very thick}] table[x=x, y=u1, col sep=comma]{./figs/data/example_legendre_N4_M5.csv};
        % \addlegendentry{$U(x)$};
        
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/legendre2.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$\phi_2(x)$},
        xmin = -1,  xmax = 1,
        % ymin = -1, ymax = 1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=black, style={ultra thick}] table[x=x, y=phi2, col sep=comma]{./figs/data/example_legendre_N4_M5.csv};
        % \addlegendentry{$\phi(x)$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=x, y=l2, col sep=comma]{./figs/data/example_legendre_N4_M5.csv};
        % \addlegendentry{$L(x)$};
        
        \addplot[color=PlotColor1, style={very thick}] table[x=x, y=u2, col sep=comma]{./figs/data/example_legendre_N4_M5.csv};
        % \addlegendentry{$U(x)$};
        
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/legendre3.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$\phi_3(x)$},
        xmin = -1,  xmax = 1,
        % ymin = -1, ymax = 1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=black, style={ultra thick}] table[x=x, y=phi3, col sep=comma]{./figs/data/example_legendre_N4_M5.csv};
        % \addlegendentry{$\phi(x)$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=x, y=l3, col sep=comma]{./figs/data/example_legendre_N4_M5.csv};
        % \addlegendentry{$L(x)$};
        
        \addplot[color=PlotColor1, style={very thick}] table[x=x, y=u3, col sep=comma]{./figs/data/example_legendre_N4_M5.csv};
        % \addlegendentry{$U(x)$};
        
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/legendre4.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$\phi_4(x)$},
        xmin = -1,  xmax = 1,
        % ymin = -1, ymax = 1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=black, style={ultra thick}] table[x=x, y=phi4, col sep=comma]{./figs/data/example_legendre_N4_M5.csv};
        % \addlegendentry{$\phi(x)$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=x, y=l4, col sep=comma]{./figs/data/example_legendre_N4_M5.csv};
        % \addlegendentry{$L(x)$};
        
        \addplot[color=PlotColor1, style={very thick}] table[x=x, y=u4, col sep=comma]{./figs/data/example_legendre_N4_M5.csv};
        % \addlegendentry{$U(x)$};
        
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/lobatto1.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$\phi_1(x)$},
        xmin = -1,  xmax = 1,
        % ymin = -1, ymax = 1,
        legend cell align={left},
        legend style={font=\normalsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=black, style={ultra thick}] table[x=x, y=phi1, col sep=comma]{./figs/data/example_lobatto_N4_M5.csv};
        \addlegendentry{$\phi(x)$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=x, y=l1, col sep=comma]{./figs/data/example_lobatto_N4_M5.csv};
        \addlegendentry{$L(x)$};
        
        \addplot[color=PlotColor1, style={very thick}] table[x=x, y=u1, col sep=comma]{./figs/data/example_lobatto_N4_M5.csv};
        \addlegendentry{$U(x)$};
        
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/lobatto2.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$\phi_2(x)$},
        xmin = -1,  xmax = 1,
        % ymin = -1, ymax = 1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=black, style={ultra thick}] table[x=x, y=phi2, col sep=comma]{./figs/data/example_lobatto_N4_M5.csv};
        % \addlegendentry{$\phi(x)$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=x, y=l2, col sep=comma]{./figs/data/example_lobatto_N4_M5.csv};
        % \addlegendentry{$L(x)$};
        
        \addplot[color=PlotColor1, style={very thick}] table[x=x, y=u2, col sep=comma]{./figs/data/example_lobatto_N4_M5.csv};
        % \addlegendentry{$U(x)$};
        
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/lobatto3.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$\phi_3(x)$},
        xmin = -1,  xmax = 1,
        % ymin = -1, ymax = 1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=black, style={ultra thick}] table[x=x, y=phi3, col sep=comma]{./figs/data/example_lobatto_N4_M5.csv};
        % \addlegendentry{$\phi(x)$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=x, y=l3, col sep=comma]{./figs/data/example_lobatto_N4_M5.csv};
        % \addlegendentry{$L(x)$};
        
        \addplot[color=PlotColor1, style={very thick}] table[x=x, y=u3, col sep=comma]{./figs/data/example_lobatto_N4_M5.csv};
        % \addlegendentry{$U(x)$};
        
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/lobatto4.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$\phi_4(x)$},
        xmin = -1,  xmax = 1,
        % ymin = -1, ymax = 1,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=black, style={ultra thick}] table[x=x, y=phi4, col sep=comma]{./figs/data/example_lobatto_N4_M5.csv};
        % \addlegendentry{$\phi(x)$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=x, y=l4, col sep=comma]{./figs/data/example_lobatto_N4_M5.csv};
        % \addlegendentry{$L(x)$};
        
        \addplot[color=PlotColor1, style={very thick}] table[x=x, y=u4, col sep=comma]{./figs/data/example_lobatto_N4_M5.csv};
        % \addlegendentry{$U(x)$};
        
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/proj_example1.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$u$},
        xmin = -1, xmax = 1,
        ymin = -3, ymax = 18,
        legend cell align={left},
        legend style={font=\normalsize, at={(0.03, 0.97)}, anchor=north west},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        % minor x tick num=1,
    ]
        
        \addplot[color=black, style={ultra thick},  mark=none, 
        domain=-1:1, samples=100, name path=A]{(8.2*x^5 + 0.8283*x^4 - 7.234*x^3 - 0.6395*x^2 + 4.52*x + 6.685)}; 
        \addlegendentry{$u_h(x)$};
        
        \addplot[color=PlotColor2, style={thick}, mark=*, mark options={scale=0.5}, name path=B] coordinates {
        (-1.0, -2.2772375208777533)
        (-0.758910868794397, 1.0072495125532994)
        (-0.282320699724306, 1.5428183784258445)
        (0.282320699724306, 3.712039617093923)
        (0.758910868794397, 4.534960789814169)
        (1.0, 6.835982433188313) };
        \addlegendentry{$L(x)$};
        
        \addplot[color=PlotColor1, style={thick}, mark=*, mark options={scale=0.5}, name path=B] coordinates {
        (-1.0, 5.691299775354847)
        (-0.758910868794397, 7.233404907603101)
        (-0.282320699724306, 8.453406789166008)
        (0.282320699724306, 10.961869632817894)
        (0.758910868794397, 12.221986122226056)
        (1.0, 17.658928457457765)
         };
        \addlegendentry{$U(x)$};
        

    \end{axis}
\end{tikzpicture}

==> figs/tikz/proj_example2.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$u$},
        xmin = -1, xmax = 1,
        ymin = -3, ymax = 18,
        legend cell align={left},
        legend style={font=\normalsize, at={(0.03, 0.97)}, anchor=north west},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        % minor x tick num=4,
    ]
        
        \addplot[color=black, style={ultra thick},  mark=none, 
        domain=-1:1, samples=100, name path=A]{(8.2*x^5 + 0.8283*x^4 - 7.234*x^3 - 0.6395*x^2 + 0.8262*x + 0.04752)}; 
        \addlegendentry{$u_h'(x)$};
        
        \addplot[color=black, style={very thick, dotted},  mark=none, 
        domain=-1:1, samples=100, name path=A]{(6.63726*x + 3.69344)}; 
        \addlegendentry{$a_0 + a_1x$};
        
        \addplot[color=PlotColor2, style={thick}, mark=*, mark options={scale=0.5}, name path=B] coordinates {
        (-1.0, -1.5607611846135359)
(-0.758910868794397, 0.19248728603487836)
(-0.282320699724306, -0.3864933010750274)
(0.282320699724306, -0.12899389527173066)
(0.758910868794397, -1.0387531745716694)
(1.0, 1.3123484580633376) };
        \addlegendentry{$L'(x)$};
        
        \addplot[color=PlotColor1, style={thick}, mark=*, mark options={scale=0.5}, name path=B] coordinates {
        (-1.0, -0.9106617846132419)
(-0.758910868794397, 0.8348116522083724)
(-0.282320699724306, 0.1662622564730714)
(0.282320699724306, 0.425684356750415)
(0.758910868794397, -0.3268597416264241)
(1.0, 2.0344895165203165) };
        \addlegendentry{$U'(x)$};

        
        

    \end{axis}
\end{tikzpicture}

==> figs/tikz/proj_example3.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies},
font=\large]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xlabel = {$x$},
        ylabel = {$u$},
        xmin = -1, xmax = 1,
        ymin = -3, ymax = 18,
        legend cell align={left},
        legend style={font=\normalsize, at={(0.03, 0.97)}, anchor=north west},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},
        % grid=both,
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        % minor x tick num=1,
    ]
        
        \addplot[color=black, style={ultra thick},  mark=none, 
        domain=-1:1, samples=100, name path=A]{(8.2*x^5 + 0.8283*x^4 - 7.234*x^3 - 0.6395*x^2 + 4.52*x + 6.685)}; 
        \addlegendentry{$u_h(x)$};
        
        \addplot[color=PlotColor2, style={thick}, mark=*, mark options={scale=0.5}, name path=B] coordinates {
        (-1.0, 1.3830512983152548)
        (-0.758910868794397, 4.026750397594958)
        (-0.282320699724306, 5.208031724930456)
        (0.282320699724306, 7.551005853613262)
        (0.758910868794397, 8.40150848875873)
        (1.0, 11.643060750025024) };
        \addlegendentry{$L'(x) + a_0 + a_1 x$};
        
        
        \addplot[color=PlotColor1, style={thick}, mark=*, mark options={scale=0.5}, name path=B] coordinates {
        (-1.0, 2.033150698315549)
    (-0.758910868794397, 4.669074763768451)
    (-0.282320699724306, 5.760787282478556)
    (0.282320699724306, 8.105684105635408)
    (0.758910868794397, 9.113401921703973)
    (1.0, 12.365201808482002)
         };
        \addlegendentry{$U'(x) + a_0 + a_1 x$};
        

    \end{axis}
\end{tikzpicture}
